Compressed SUSY search at the 13 TeV LHC using kinematic correlations and structure of ISR jets

The LHC search for nearly degenerate gluinos and neutralinos, which can occur, for example, in SUSY axion models, is limited by the reduced missing transverse momentum and effective mass in the events. We propose the use of kinematic correlations between jets coming from initial state radiation (ISR) in gluino pair production events at the 13 TeV LHC. A significant improvement in the signal to background ratio is obtained for the highly compressed gluino-neutralino search, by using cuts on the rapidity and azimuthal angle separation between the pair of tagged jets with the highest transverse momenta. Furthermore, the distribution of the azimuthal angle difference between the tagged jets in the gluino-pair+jets process is found to be distinctly different from the dominant background process of Z+jets. We also find quark and gluon jet tagging methods to be useful in separating the signal, which contains a higher fraction of gluon initiated jets compared to the dominant backgrounds.

==> delEta3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2629){\rotatebox{-270}{\makebox(0,0){\strut{}$1/\sigma~ d\sigma/d(|\Delta \eta_{j_1 j_2}|)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$|\Delta \eta_{j_1 j_2}|$}}%
      \put(4625,3248){\makebox(0,0)[l]{\strut{}$\sqrt{s}=13$ TeV, LHC}}%
      \put(4625,2994){\makebox(0,0)[l]{\strut{}$M_{\rm eff}>1$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$\tilde{g}\tilde{g}+\geq 2-$jets}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}$Z+\geq 2-$jets}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}$W+\geq 2-$jets}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}$t\bar{t}+$jets}}%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1213){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(682,1722){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(682,2231){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(682,3248){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(682,3757){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(682,4266){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1903,484){\makebox(0,0){\strut{}$1$}}%
      \put(2992,484){\makebox(0,0){\strut{}$2$}}%
      \put(4081,484){\makebox(0,0){\strut{}$3$}}%
      \put(5170,484){\makebox(0,0){\strut{}$4$}}%
      \put(6259,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{delEta3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> delPhi2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2629){\rotatebox{-270}{\makebox(0,0){\strut{}$1/\sigma~ d\sigma/d(\Delta \phi_{j_1 j_2})$ [1/rad]}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\Delta \phi_{j_1 j_2}$ [rad]}}%
      \put(1195,4612){\makebox(0,0)[l]{\strut{}$\sqrt{s}=13$ TeV, LHC}}%
      \put(1195,4286){\makebox(0,0)[l]{\strut{}$M_{\rm eff}>1$ TeV, $|\Delta \eta|>3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5678,4584){\makebox(0,0)[r]{\strut{}$\tilde{g}\tilde{g}+\geq 2-$jets}}%
      \csname LTb\endcsname%
      \put(5678,4364){\makebox(0,0)[r]{\strut{}$Z+\geq 2-$jets}}%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1518){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(682,2332){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(682,3147){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(682,3961){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1767,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2720,484){\makebox(0,0){\strut{}$1$}}%
      \put(3674,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(4627,484){\makebox(0,0){\strut{}$2$}}%
      \put(5580,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(6533,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{delPhi2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> qgj1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2629){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized to unit weight}}}%
      \put(3874,154){\makebox(0,0){\strut{}BDTD}}%
      \put(1239,4549){\makebox(0,0)[l]{\strut{}Highest-$p_T$ jet}}%
      \put(4694,4323){\makebox(0,0)[l]{\strut{}$\sqrt{s}=13$ TeV, LHC}}%
      \put(5046,3983){\makebox(0,0)[l]{\strut{}$M_{\rm eff}>1$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2727,4213){\makebox(0,0)[r]{\strut{}$\tilde{g}\tilde{g}+$jets: gluon}}%
      \csname LTb\endcsname%
      \put(2727,3993){\makebox(0,0)[r]{\strut{}$\tilde{g}\tilde{g}+$jets: quark}}%
      \csname LTb\endcsname%
      \put(2727,3773){\makebox(0,0)[r]{\strut{}$Z+$jets: gluon}}%
      \csname LTb\endcsname%
      \put(2727,3553){\makebox(0,0)[r]{\strut{}$Z+$jets: quark}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(814,1609){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(814,2513){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(814,4323){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(946,484){\makebox(0,0){\strut{}$-1$}}%
      \put(1532,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2117,484){\makebox(0,0){\strut{}$-0.6$}}%
      \put(2703,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3289,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(4460,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5046,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5632,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(6217,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qgj1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> qgj2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2629){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized to unit weight}}}%
      \put(3874,154){\makebox(0,0){\strut{}BDTD}}%
      \put(1239,4549){\makebox(0,0)[l]{\strut{}2nd Highest-$p_T$ jet}}%
      \put(4694,4323){\makebox(0,0)[l]{\strut{}$\sqrt{s}=13$ TeV, LHC}}%
      \put(5046,3983){\makebox(0,0)[l]{\strut{}$M_{\rm eff}>1$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2727,4213){\makebox(0,0)[r]{\strut{}$\tilde{g}\tilde{g}+$jets: gluon}}%
      \csname LTb\endcsname%
      \put(2727,3993){\makebox(0,0)[r]{\strut{}$\tilde{g}\tilde{g}+$jets: quark}}%
      \csname LTb\endcsname%
      \put(2727,3773){\makebox(0,0)[r]{\strut{}$Z+$jets: gluon}}%
      \csname LTb\endcsname%
      \put(2727,3553){\makebox(0,0)[r]{\strut{}$Z+$jets: quark}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(814,1609){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(814,2513){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(814,4323){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(946,484){\makebox(0,0){\strut{}$-1$}}%
      \put(1532,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2117,484){\makebox(0,0){\strut{}$-0.6$}}%
      \put(2703,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3289,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(4460,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5046,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5632,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(6217,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qgj2}}%
    \gplfronttext
  \end{picture}%
\endgroup

